Exploiting Multiple Polarizations in Extra Large Holographic MIMO

The proliferation of large multi-antenna configurations operating in high frequency bands has recently challenged the conventional far-field, rich-scattering paradigm of wireless channels. Extra large antenna arrays must usually work in the near field and in the absence of multipath, which are far from traditional assumptions in conventional wireless communication systems. The present study proposes to analyze the spatial multiplexing capabilities of large multi-antenna configurations under line-of-sight, near field conditions by considering the use of multiple orthogonal diversities at both transmitter and receiver. The analysis is carried out using a holographic approximation to the problem, whereby the number of radiating elements is assumed to become large while their separation becomes asymptotically negligible. This emulates the operation of a continuous aperture of infinitesimal radiating elements, also recently known as holographic surfaces. The present study characterizes the asymptotic MIMO channel as seen by extra large uniform linear and planar arrays, as well as their associated achievable rates assuming access to perfect channel state information (CSI). It is shown, in particular, that for a given distance between the receiver and the center of the array and a given signal quality, there exists an optimum dimension of the multi-antenna surface that maximizes the spectral efficiency.

==> figures/UPA.tex <==
\begin{tikzpicture}[>={latex},scale=0.4,every node/.style={scale=0.4}]
%, > = {Latex[scale=10]}}

\def\tripole at (#1,#2){
\node (A) [scale = 0.3, cylinder, shape border rotate=90, shape aspect=.5, draw = red, minimum height= 60, minimum width=1] at (#1+0,#2+0.35) {};
\node (A) [scale = 0.3, cylinder, shape border rotate=90, shape aspect=.5, draw = red, minimum height= 60, minimum width=1] at (#1+0,#2-0.35) {};
\node (A) [scale = 0.3,cylinder, shape border rotate=0, shape aspect=.5, draw = blue, minimum height= 60, minimum width=1] at (#1+0.35,#2+0) {};
\node (A) [scale = 0.3,cylinder, shape border rotate=0, shape aspect=.5, draw = blue, minimum height= 60, minimum width=1] at (#1-0.35,#2+0) {};
\node (A) [scale = 0.3,cylinder, rotate=43, shape aspect=.5, draw = black!60!green, minimum height= 60, minimum width=1] at (#1+0.35/1.25,#2+0.32/1.25) {};
\node (A) [scale = 0.3,cylinder, rotate=43, shape aspect=.5, draw = black!60!green, minimum height= 60, minimum width=1] at (#1-0.35/1.2,#2-0.33/1.2) {};
}

\def\tripoleGros at (#1,#2){
\node (A) [cylinder, shape border rotate=90, shape aspect=.5, draw = red, minimum height= 60, minimum width=1] at (#1+0,#2+1.3) {};
\node (A) [cylinder, shape border rotate=90, shape aspect=.5, draw = red, minimum height= 60, minimum width=1] at (#1+0,#2-1.3) {};
\node (A) [cylinder, shape border rotate=0, shape aspect=.5, draw = blue, minimum height= 60, minimum width=1] at (#1+1.3,#2+0) {};
\node (A) [cylinder, shape border rotate=0, shape aspect=.5, draw = blue, minimum height= 60, minimum width=1] at (#1-1.3,#2+0) {};
\node (A) [cylinder, rotate=43, shape aspect=.5, draw = black!60!green, minimum height= 60, minimum width=1] at (#1+1.3/1.25,#2+1.1/1.25) {};
\node (A) [cylinder, rotate=43, shape aspect=.5, draw = black!60!green, minimum height= 60, minimum width=1] at (#1-1.3/1.2,#2-1.5/1.2) {};
}

\draw [->] (0,0) node (v4) {} -- (15,0) node[right] {\LARGE $z$};
\draw [->] (0,-4) -- (0,6) node[left] {\LARGE $y$};
\draw [<-] (1.3*4,1.2*4) node[right] {\LARGE $x$} -- (-1.3*4,-1.2*4) ;

 \foreach \x in {-3,...,3}
    \foreach \y in {-2,...,2} 
     	\tripole at (1.3*\x,1.2*\x+1.6*\y);
    	 
 \tripole at (8.5,3);
 \node [left] at (8.5,3.5) {\LARGE $(x_0,y_0,z_0)$};
      
\draw (10.5,0) node (v3) {} -- (10.5,4.5) coordinate (v1) {} -- (v1) -- (8.5,3) node (v2) {} -- (v2) -- (v3) -- (v2) -- (v4);

% 
\draw[<->] (4.5,1.5) .. controls (5,1) and (5.5,0.5) .. (5.5,0);
\draw[<->] (10.5,2) .. controls (9.9,2) and (10,2.15) .. (9.5,1.5);
\node at (5.5,1) {\LARGE $\theta$};
\node at (10,2.5)  {\LARGE $\varphi$};


\draw [<->] (-4.5,-4) -- (-4.5,-2.3);
\node at (-5,-3) {\LARGE $\Delta_T$};

\draw [<->] (-2.5,-6.5) -- (-1.2,-5.2);
\node [right] at (-1.7,-6) {\LARGE $\Delta_T$};

\draw [<->] (6.5,0.4) node (v5) {} -- (-1.3,-6.8) node (v6) {};
\node [right] at (3,-3.5) {\LARGE $2K\Delta_T$};
\draw [<->] (-6.5,-0.3) -- (-6.5,-6.8);
\node [rotate=90] at (-7,-3.5) {\LARGE $2M\Delta_T$};

\draw [dotted,very thick] (3.5,0.4) -- (v5);
\draw [dotted,very thick] (-6.5,-6.8) -- (v6);
\draw [dotted,very thick] (-6.5,-0.35) -- (-3.9,-0.35);
\node [right] at (6.5,2) {\LARGE $D$};

\tripoleGros at (10, -3.5); 

\begin{scope} [scale=1.5, shift={(-3.5,1.5)}]
\draw[red] (10.15,-3.62) .. controls (10.35,-4.1) and (10.9,-4.1) .. (11.3,-4.2);
\draw[red] (10.15,-4) .. controls (10.15,-3.7) and (10.5,-4.3) .. (11.3,-4.35);
\draw [blue] (9.99,-3.83) .. controls (10.34,-3.74) and (9.65,-3.54) .. (9.2,-3.25);
\draw [blue] (10.37,-3.84) .. controls (10.14,-3.81) and (9.65,-3.3) .. (9.2,-3.1);
\draw [black!60!green] (10.36,-3.68) .. controls (9.95,-4.05) and (9.7,-4.05) .. (9.35,-4.1);
\draw [black!60!green] (9.95,-4.15) .. controls (10.05,-4.05) and (9.8,-4.05) .. (9.35,-4.25);
\draw [blue] (9.2,-3) rectangle node {RF} (8.5,-3.4);
\draw [red] (11.85,-4.1) rectangle node {RF} (11.3,-4.45);
\draw [black!60!green] (8.65,-4) rectangle node {RF} (9.35,-4.35);

\end{scope}


\end{tikzpicture}

==> figures/UPAgeometryMain.tex <==
\tdplotsetmaincoords{120}{-40}
\begin{tikzpicture}[>={latex},scale=0.5,every node/.style={scale=0.8},tdplot_main_coords]
%\begin{tikzpicture}[>={latex},tdplot_main_coords]

% \pgfmathsetmacro{\Lx}{10}
%   \pgfmathsetmacro{\Ly}{5}
%   \pgfmathsetmacro{\Rx}{4}
%   \pgfmathsetmacro{\Ry}{1}
%   \pgfmathsetmacro{\Rz}{15}
\pgfmathsetmacro{\Lx}{5}
  \pgfmathsetmacro{\Ly}{2.5}
  \pgfmathsetmacro{\Rx}{2}
  \pgfmathsetmacro{\Ry}{.5}
  \pgfmathsetmacro{\Rz}{12}
  
\pgfmathsetmacro{\r1}{2}
\pgfmathsetmacro{\r2}{1.75}
\pgfmathsetmacro{\r3}{1.5}
\pgfmathsetmacro{\r4}{1}

\begin{scope}
\draw[thick,->] (0,0,0) -- (1,0,0) node[anchor=south]{$z$};
\draw[thick,->] (0,0,0) -- (0,-1,0) node[anchor=south ]{$x$};
\draw[thick,->] (0,0,0) -- (0,0,1) node[anchor=south]{$y$};
%\draw[thick,->] (0,0,0) -- (.5,0,0) node[anchor=south]{$x_t$};
%\draw[thick,->] (0,0,0) -- (0,.5,0) node[anchor=south]{$y_t$};
%\draw[thick,->] (0,0,0) -- (0,0,.5) node[anchor=south]{$z_t$};
\coordinate (pp) at (0,-\Lx,\Ly);
\coordinate (pm) at (0,-\Lx, -\Ly);
\coordinate (mp) at (0,\Lx,\Ly);
\coordinate (mm) at (0,\Lx,-\Ly);
\coordinate (vv) at (0,-\Rx,\Ry);
\coordinate (RX) at (\Rz,-\Rx,\Ry);
\draw [very thick] (pp)--(pm)--(mm)--(mp)--cycle;
\draw [cyan,dashdotted] (vv)--(RX);
\draw [cyan,dashdotted] (0,-\Rx,-\Ly) -- (0,-\Rx,\Ly);
\draw [cyan,dashdotted] (0,-\Lx,\Ry) -- (0,\Lx,\Ry);
\draw [cyan,very thick] (0,-\Lx,\Ly) --node[above right] {$\mathsf{d}_{++}$} (RX);
\draw [cyan,very thick] (0,-\Lx,-\Ly) --node[left] {$\mathsf{d}_{+-}$}  (RX);
\draw [cyan,very thick] (0,\Lx,-\Ly) --node[above left] {$\mathsf{d}_{--}$} (RX);
\draw [cyan,very thick] (0,\Lx,\Ly) --node[above] {$\mathsf{d}_{-+}$} (RX);
\tdplotdefinepoints(\Rz,-\Rx,\Ry)(0,\Lx,\Ly)(0,-\Lx,\Ly)
\tdplotdrawpolytopearc[very thick, cyan]{4}{anchor=south}{$\gamma_x^{+}$}
\tdplotdefinepoints(\Rz,-\Rx,\Ry)(0,-\Lx,-\Ly)(0,\Lx,-\Ly)
\tdplotdrawpolytopearc[very thick, cyan]{4}{anchor=south}{$\gamma_x^{-}$}
\tdplotdefinepoints(\Rz,-\Rx,\Ry)(0,-\Lx,-\Ly)(0,-\Lx,\Ly)
\tdplotdrawpolytopearc[very thick, cyan]{7}{anchor=east}{$\gamma_y^{+}$}
\tdplotdefinepoints(\Rz,-\Rx,\Ry)(0,\Lx,\Ly)(0,\Lx,-\Ly)
\tdplotdrawpolytopearc[very thick, cyan]{7}{anchor=east}{$\gamma_y^{-}$}
\end{scope}

\begin{scope}[yshift = - 8 cm]
 \draw[thick,->] (0,0,0) -- (1,0,0) node[anchor=south]{$z$};
 \draw[thick,->] (0,0,0) -- (0,-1,0) node[anchor=south ]{$x$};
 \draw[thick,->] (0,0,0) -- (0,0,1) node[anchor=south]{$y$};
% \draw[thick,->] (0,0,0) -- (.5,0,0) node[anchor=south]{$x_t$};
% \draw[thick,->] (0,0,0) -- (0,.5,0) node[anchor=south]{$y_t$};
% \draw[thick,->] (0,0,0) -- (0,0,.5) node[anchor=south]{$z_t$};
\coordinate (pp) at (0,-\Lx,\Ly);
\coordinate (pm) at (0,-\Lx, -\Ly);
\coordinate (mp) at (0,\Lx,\Ly);
\coordinate (mm) at (0,\Lx,-\Ly);
\coordinate (vv) at (0,-\Rx,\Ry);
\coordinate (RX) at (\Rz,-\Rx,\Ry);
\draw [very thick] (pp)--(pm)--(mm)--(mp)--cycle;
\draw [cyan,dashdotted] (vv)--(RX);
\draw [cyan,very thick] (0,-\Rx,-\Ly) -- (0,-\Rx,\Ly);
\draw [cyan,very thick] (0,-\Lx,\Ry) -- (0,\Lx,\Ry);
\draw [cyan,very thick] (0,-\Rx,\Ly) -- (RX);
\draw [cyan,very thick] (0,-\Rx,-\Ly) -- (RX);
\draw [cyan,very thick] (0,\Lx,\Ry) -- (RX);
\draw [cyan,very thick] (0,-\Lx,\Ry) -- (RX);
\tdplotdefinepoints(0,-\Rx,\Ly)(\Rz,-\Rx,\Ry)(0,-\Rx,-\Ly)
 \tdplotdrawpolytopearc[very thick, cyan]{1.2}{anchor=south }{$\beta_y^{+}$}
 \tdplotdefinepoints(0,-\Rx,-\Ly)(\Rz,-\Rx,\Ry)(0,-\Rx,\Ly)
 \tdplotdrawpolytopearc[very thick, cyan]{1.2}{anchor=south west}{$\beta_y^{-}$}
  \tdplotdefinepoints(0,-\Lx,\Ry)(\Rz,-\Rx,\Ry)(0,\Lx,\Ry)
 \tdplotdrawpolytopearc[very thick, cyan]{1.2}{anchor=north east}{$\beta_x^{+}$}
  \tdplotdefinepoints(0,\Lx,\Ry)(\Rz,-\Rx,\Ry)(0,-\Lx,\Ry)
 \tdplotdrawpolytopearc[very thick, cyan]{1.2}{anchor=south west}{$\beta_x^{-}$}
 
%   \tdplotdefinepoints(\Rz,-\Rx,\Ry)(0,\Lx,\Ry)(0,-\Lx,\Ry)
%  \tdplotdrawpolytopearc[very thick, cyan]{3}{anchor=south east}{$\beta_x$}
%   
%   \tdplotdefinepoints(\Rz,-\Rx,\Ry)(0,-\Rx,\Ly)(0,-\Rx,-\Ly)
%  \tdplotdrawpolytopearc[very thick, cyan]{5}{anchor=east}{$\beta_y$}
\end{scope}

% \begin{scope}[xshift = 15 cm]
% % 
%    \draw[thick,->] (0,0,0) -- (1,0,0) node[anchor=south]{$z$};
%    \draw[thick,->] (0,0,0) -- (0,-1,0) node[anchor=south ]{$x$};
%   \draw[thick,->] (0,0,0) -- (0,0,1) node[anchor=south]{$y$};
% %  \draw[thick,->] (0,0,0) -- (.5,0,0) node[anchor=south]{$x_t$};
% %  \draw[thick,->] (0,0,0) -- (0,.5,0) node[anchor=south]{$y_t$};
% %  \draw[thick,->] (0,0,0) -- (0,0,.5) node[anchor=south]{$z_t$};
% \coordinate (pp) at (0,-\Lx,\Ly);
% \coordinate (pm) at (0,-\Lx, -\Ly);
% \coordinate (mp) at (0,\Lx,\Ly);
% \coordinate (mm) at (0,\Lx,-\Ly);
% \coordinate (vv) at (0,-\Rx,\Ry);
% \coordinate (RX) at (\Rz,-\Rx,\Ry);
% \draw [very thick] (pp)--(pm)--(mm)--(mp)--cycle;
% \draw [cyan,dashdotted] (vv)--(RX);
% \draw [cyan,dashdotted] (0,-\Rx,-\Ly) -- (0,-\Rx,\Ly);
%  \draw [cyan,dashdotted] (0,-\Lx,\Ry) -- (0,\Lx,\Ry);
% \draw [brown,very thick] (RX)-- (0,-\Rx,\Ly);
% \draw [purple,very thick] (RX)-- (0,-\Rx,-\Ly);
% \draw [brown,very thick] (RX)-- (0,-\Lx,\Ly);
% \draw [brown,very thick] (RX)-- (0,\Lx,\Ly);
% \draw [purple,very thick] (RX)-- (0,-\Lx,-\Ly);
% \draw [purple,very thick] (RX)-- (0,\Lx,-\Ly);

%  \tdplotdefinepoints(\Rz,-\Rx,\Ry)(0,\Lx,\Ly)(0,-\Rx,\Ly)
%  \tdplotdrawpolytopearc[very thick, brown]{6}{anchor=south}{$\gamma_x^{-+}$}
%  \tdplotdefinepoints(\Rz,-\Rx,\Ry)(0,-\Rx,\Ly)(0,-\Lx,\Ly)
%  \tdplotdrawpolytopearc[very thick, brown]{9}{anchor=south}{$\gamma_x^{++}$}
%  \tdplotdefinepoints(\Rz,-\Rx,\Ry)(0,\Lx,-\Ly)(0,-\Rx,-\Ly)
%  \tdplotdrawpolytopearc[very thick, purple]{6}{anchor=south}{$\gamma_x^{--}$}
%  \tdplotdefinepoints(\Rz,-\Rx,\Ry)(0,-\Rx,-\Ly)(0,-\Lx,-\Ly)
%  \tdplotdrawpolytopearc[very thick, purple]{10}{anchor=south}{$\gamma_x^{+-}$}
 
% \end{scope}

% \begin{scope}[yshift = - 8 cm, xshift = 15 cm]

%   \draw[thick,->] (0,0,0) -- (1,0,0) node[anchor=south]{$z$};
%   \draw[thick,->] (0,0,0) -- (0,-1,0) node[anchor=south ]{$x$};
%  \draw[thick,->] (0,0,0) -- (0,0,1) node[anchor=south]{$y$};
% %  \draw[thick,->] (0,0,0) -- (.5,0,0) node[anchor=south]{$x_t$};
% %  \draw[thick,->] (0,0,0) -- (0,.5,0) node[anchor=south]{$y_t$};
% %  \draw[thick,->] (0,0,0) -- (0,0,.5) node[anchor=south]{$z_t$};
% \coordinate (pp) at (0,-\Lx,\Ly);
% \coordinate (pm) at (0,-\Lx, -\Ly);
% \coordinate (mp) at (0,\Lx,\Ly);
% \coordinate (mm) at (0,\Lx,-\Ly);
% \coordinate (vv) at (0,-\Rx,\Ry);
% \coordinate (RX) at (\Rz,-\Rx,\Ry);
% \draw [very thick] (pp)--(pm)--(mm)--(mp)--cycle;
% \draw [cyan,dashdotted] (vv)--(RX);
% \draw [cyan,dashdotted] (0,-\Rx,-\Ly) -- (0,-\Rx,\Ly);
%  \draw [cyan,dashdotted] (0,-\Lx,\Ry) -- (0,\Lx,\Ry);
% \draw [brown,very thick] (RX)-- (0,-\Lx,\Ry);
% \draw [purple,very thick] (RX)-- (0,\Lx,\Ry);
% \draw [brown,very thick] (RX)-- (0,-\Lx,\Ly);
% \draw [purple,very thick] (RX)-- (0,\Lx,\Ly);
% \draw [brown,very thick] (RX)-- (0,-\Lx,-\Ly);
% \draw [purple,very thick] (RX)-- (0,\Lx,-\Ly);

%   \tdplotdefinepoints(\Rz,-\Rx,\Ry)(0,-\Lx,\Ry)(0,-\Lx,\Ly)
%   \tdplotdrawpolytopearc[very thick, brown]{9}{anchor=south east}{$\gamma_y^{++}$}
%   \tdplotdefinepoints(\Rz,-\Rx,\Ry)(0,-\Lx,\Ry)(0,-\Lx,-\Ly)
%   \tdplotdrawpolytopearc[very thick, brown]{7}{anchor=south east}{$\gamma_y^{+-}$}
%     \tdplotdefinepoints(\Rz,-\Rx,\Ry)(0,\Lx,\Ry)(0,\Lx,\Ly)
%   \tdplotdrawpolytopearc[very thick, purple]{11}{anchor=east}{$\gamma_y^{-+}$}
%   \tdplotdefinepoints(\Rz,-\Rx,\Ry)(0,\Lx,\Ry)(0,\Lx,-\Ly)
%   \tdplotdrawpolytopearc[very thick, purple]{7}{anchor=east}{$\gamma_y^{--}$}


% \end{scope}

\end{tikzpicture}
